Logic for Explainable AI

A central quest in explainable AI relates to understanding the decisions made by (learned) classifiers. There are three dimensions of this understanding that have been receiving significant attention in recent years. The first dimension relates to characterizing conditions on instances that are necessary and sufficient for decisions, therefore providing abstractions of instances that can be viewed as the "reasons behind decisions." The next dimension relates to characterizing minimal conditions that are sufficient for a decision, therefore identifying maximal aspects of the instance that are irrelevant to the decision. The last dimension relates to characterizing minimal conditions that are necessary for a decision, therefore identifying minimal perturbations to the instance that yield alternate decisions. We discuss in this tutorial a comprehensive, semantical and computational theory of explainability along these dimensions which is based on some recent developments in symbolic logic. The tutorial will also discuss how this theory is particularly applicable to non-symbolic classifiers such as those based on Bayesian networks, decision trees, random forests and some types of neural networks.

==> figures/g1/class_formula.tex <==
 \scalebox{0.75}{
        \begin{tikzpicture}[
        roundnode/.style={circle ,draw=black, thick},
        squarednode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[squarednode]     (X)                              {\Large X};
        \node[roundnode]     (c1)       [below=of X, xshift = -0.8cm, yshift = 0.5cm] {\Large $c_1$};
        \node[squarednode]     (Y)       [below=of X, xshift = 0.8cm, yshift = 0.5cm] {\Large $Y$};
        \node[squarednode]       (Z1)   [below=of Y, xshift = -0.8cm, yshift = 0.5cm] {\Large $Z$};
        \node[squarednode]       (Z2)   [below=of Y, xshift = 0.8cm, yshift = 0.5cm] {\Large $Z$};
        \node[roundnode]       (c2)   [below=of Z1, xshift = -0.8cm, yshift = 0.5cm] {\Large $c_1$};
        \node[roundnode]       (c3)   [below=of Z1, xshift = 0.8cm, yshift = 0.5cm] {\Large $c_2$};
        \node[roundnode]       (c4)   [below=of Z2, xshift = 0.8cm, yshift = 0.5cm] {\Large $c_3$};
        
        %Lines
        \draw[-latex, thick] (X.240) -- node [anchor = center, xshift = -4mm, yshift = 1mm] {$x_1x_2$} (c1.north);
        \draw[-latex, thick] (X.300) -- node [anchor = center, xshift = 4mm, yshift = 1mm] {$x_3$} (Y.north);
        \draw[-latex, thick] (Y.240) -- node [anchor = center, xshift = -4mm, yshift = 1mm] {$y_1$} (Z1.north);
        \draw[-latex, thick] (Y.300) -- node [anchor = center, xshift = 4mm, yshift = 1mm] {$y_2y_3$} (Z2.north);
        \draw[-latex, thick] (Z1.240) -- node [anchor = center, xshift = -4mm, yshift = 1mm] {$z_1z_3$} (c2.north);
        \draw[-latex, thick] (Z1.300) -- node [anchor = center, xshift = -4mm] {$z_2$} (c3.north);
        \draw[-latex, thick] (Z2.240) -- node [anchor = center, xshift = 4mm] {$z_2$} (c3.north);
        \draw[-latex, thick] (Z2.300) -- node [anchor = center, xshift = 4mm, yshift = 1mm] {$z_1z_3$} (c4.north);
        \end{tikzpicture}
        }

==> figures/g1/disease_dgraph_1.tex <==

        \scalebox{0.75}{
        \begin{tikzpicture}[
        roundnode/.style={text width = 0.55cm, circle ,draw=black, thick, text badly centered},
        squarednode/.style={rectangle, draw=black, thick, text badly centered},
        ]
        %Nodes
        \node[squarednode]      (Age)                              {\large \Db};
        \node[squarednode]        (Weight)       [below=of Age, xshift = -0.9cm, yshift = 0.4cm] {\large \Weight};
        \node[roundnode]        (No1)       [below=of Age, xshift = 0.9cm, yshift = 0.5cm] {\large \no};
        \node[roundnode]        (Yes1)       [below=of Weight, xshift = -2.3cm, yshift = 0.2cm] {\large \yes};
        \node[squarednode]        (BloodType1)       [below=of Weight, yshift = 0cm] {\large \BType};
        \node[squarednode]        (BloodType2)       [below=of Weight, xshift = 2.5cm, yshift = 0cm] {\large \BType};
        \node[roundnode] (Yes2) [below=of BloodType1, xshift = -1.3cm, yshift = 0.3cm] {\large \yes};
        \node[roundnode] (No2) [below=of BloodType1, xshift = 0cm, yshift = 0.3cm] {\large \no};
        \node[roundnode] (Yes3) [below=of BloodType2, xshift = -1cm, yshift = 0.3cm] {\large \yes};
        \node[roundnode] (No3) [below=of BloodType2, xshift = 0.5cm, yshift = 0.3cm] {\large \no};
        
        %Lines
        \draw[-latex, thick] (Age.240) -- node [anchor = center, xshift = -5mm, yshift = 1mm] {$\yy$} (Weight.north);
        \draw[-latex, thick] (Age.300) -- node [anchor = center, xshift = 5mm, yshift = 1mm] {$\nn$} (No1.north);
        \draw[-latex, thick] (Weight.240) --  node [anchor = center, xshift = -12mm] {\OWeight} (Yes1.north);
        \draw[-latex, thick] (Weight.270) --  node [anchor = center, xshift = -0mm] {\UWeight} (BloodType1.north);
        \draw[-latex, thick] (Weight.300) --  node [anchor = center, xshift = 10mm] {\Nom} (BloodType2.north);
        \draw[-latex, thick] (BloodType1.240) --  node [anchor = center, xshift = -9mm] {\tA, \tB, \tAB} (Yes2.north);
        \draw[-latex, thick] (BloodType1.270) --  node [anchor = center, xshift = 3mm] {\tO} (No2.north);
        \draw[-latex, thick] (BloodType2.240) --  node [anchor = center, xshift = -6mm] {\tA, \tB} (Yes3.north);
        \draw[-latex, thick] (BloodType2.270) --  node [anchor = center, xshift = 6mm] {\tAB, \tO} (No3.north);
        \end{tikzpicture}
        }


==> figures/g1/disease_dgraph_2.tex <==
 \begin{figure}[tb]
        \centering
        \scalebox{0.85}{
        \begin{tikzpicture}[
        roundnode/.style={text width = 0.55cm, circle ,draw=black, thick},
        squarednode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[squarednode]      (Age)                              {\Large Age};
        \node[squarednode]        (Weight)       [below=of Age, xshift = -1.85cm, yshift = 0.4cm] {\Large Weight};
        \node[squarednode]        (BloodType3)       [below=of Age, xshift = 1.85cm, yshift = 0.4cm] {\Large BloodType};
        \node[roundnode] (Yes3) [below=of BloodType3, xshift = -0.3cm, yshift = 0.1cm] {\Large Yes};
        \node[roundnode] (No3) [below=of BloodType3, xshift = 0.8cm, yshift = 0.1cm] {\Large No};
        \draw[-latex, thick] (BloodType3.240) --  node [anchor = center, xshift = -2mm] {B} (Yes3.north);
        \draw[-latex, thick] (BloodType3.270) --  node [anchor = center, xshift = 8mm] {A, AB, O} (No3.north);
        
        \node[roundnode]        (Yes1)       [below=of Weight, xshift = -2.25cm, yshift = 0.1cm] {\Large Yes};
        \node[squarednode]        (BloodType1)       [below=of Weight] {\Large BloodType};
        \node[roundnode]        (BloodType2)       [below=of Weight, xshift = 2.25cm, yshift = 0.1cm] {\Large Yes};
        \node[roundnode] (Yes2) [below=of BloodType1, xshift = -1.5cm, yshift = 0.3cm] {\Large Yes};
        \node[roundnode] (No2) [below=of BloodType1, xshift = 0cm, yshift = 0.3cm] {\Large No};
        
        %Lines
        \draw[-latex, thick] (Age.240) -- node [anchor = center, xshift = -8mm, yshift = 1mm] {$\geq 55$} (Weight.north);
        \draw[-latex, thick] (Age.300) -- node [anchor = center, xshift = 8mm, yshift = 1mm] {$< 55$} (BloodType3.north);
        \draw[-latex, thick] (Weight.240) --  node [anchor = center, xshift = -12mm] {Overweight} (Yes1.north);
        \draw[-latex, thick] (Weight.270) --  node [anchor = center, xshift = -0mm] {Underweight} (BloodType1.north);
        \draw[-latex, thick] (Weight.300) --  node [anchor = center, xshift = 10mm] {Healthy} (BloodType2.north);
        \draw[-latex, thick] (BloodType1.240) --  node [anchor = center, xshift = -6mm] {A, O} (Yes2.north);
        \draw[-latex, thick] (BloodType1.270) --  node [anchor = center, xshift = 5mm] {B, AB} (No2.north);
        \end{tikzpicture}
        }
        \caption{A classifier of patients susceptible to a certain disease. \label{fig:alternative-dg}}
\end{figure}



==> figures/g1/dtree_discrete.tex <==
 \resizebox{0.31\textwidth}{!}{%
        \begin{tikzpicture}[
        roundnode/.style={text width = 0.55cm, circle ,draw=black, thick, text badly centered},
        squarednode/.style={rectangle, draw=black, thick, text badly centered},
        ]
        %Nodes
        \node[squarednode]     (AGE1)                              {\large \Age};
        \node[squarednode]     (BMI2)       [below=of AGE1, xshift = -1.05cm, yshift = 0.4cm] {\large \BMI};
        \node[squarednode]     (AGE2)       [below=of AGE1, xshift = 0.8cm, yshift = -1.2cm] {\large \Age};
        \node[roundnode]       (NO3)   [, below=of BMI2, xshift = -0.5cm, yshift = 0.4cm] {\large \no};
        \node[roundnode]       (YES3)   [below=of BMI2, xshift = 0.5cm, yshift = 0.4cm] {\large \yes};
        \node[squarednode]     (BMI31)       [below=of AGE2, xshift = -2.85cm, yshift = 0.4cm] {\large \BMI};
        \node[squarednode]     (BMI32)       [below=of AGE2, xshift = 0.2cm, yshift = -1.2cm] {\large \BMI};
        \node[roundnode]       (NO41)   [below=of BMI31, xshift = -0.5cm, yshift = 0.4cm] {\large \no};
        \node[roundnode]       (YES42)   [below=of BMI31, xshift = 0.5cm, yshift = 0.4cm] {\large \yes};
        \node[roundnode]       (YES44)   [below=of BMI32, xshift = -1.3cm, yshift = 0.4cm] {\large \yes};
        \node[roundnode]       (NO43)   [below=of BMI32, xshift = 0cm, yshift = 0.4cm] {\large \no};
        
        %Lines
        \draw[-latex, thick] (AGE1.240) -- node [anchor = center, xshift = -8mm, yshift = 1mm] {$[0, 18)$} (BMI2.north);
        \draw[-latex, thick] (AGE1.300) -- node [anchor = center, xshift = 10mm, yshift = 8mm] {$[18, 40), [40, \infty)$} (AGE2.north);
        \draw[-latex, thick] (BMI2.240) -- node [anchor = center, xshift = -21mm] {$[0, 25), [25, 27), [27, 30)$} (NO3.north);
        \draw[-latex, thick] (BMI2.300) -- node [anchor = center, xshift = 7mm] {$[30, \infty)$} (YES3.north);
        \draw[-latex, thick] (AGE2.240) -- node [anchor = center, xshift = -8mm, yshift = 2mm] {$[18, 40)$} (BMI31.north);
        \draw[-latex, thick] (AGE2.300) -- node [anchor = center, xshift = 6mm, yshift = 1mm] {$[40, \infty)$} (BMI32.north);
        \draw[-latex, thick] (BMI31.240) -- node [anchor = center, xshift = -15mm] {$[0, 25), [25, 27)$} (NO41.north);
        \draw[-latex, thick] (BMI31.300) -- node [anchor = center, xshift = 15mm] {$[27, 30), [30, \infty)$} (YES42.north);
        \draw[-latex, thick] (BMI32.240) -- node [anchor = center, xshift = -23mm] {$[25, 27), [27, 30), [30, \infty)$} (YES44.north);
        \draw[-latex, thick] (BMI32.300) -- node [anchor = center, xshift = 8mm] {$[0, 25)$} (NO43.north);
        \end{tikzpicture}
}%

==> figures/g1/dtree_discrete2.tex <==
 \resizebox{0.20\textwidth}{!}{%
        \begin{tikzpicture}[
        roundnode/.style={text width = 0.55cm, circle ,draw=black, thick, text badly centered},
        squarednode/.style={rectangle, draw=black, thick, text badly centered},
        ]
        %Nodes
        \node[squarednode]     (AGE1)                              {\large \Age};
        \node[squarednode]     (BMI2)       [below=of AGE1, xshift = -1.05cm, yshift = 0.4cm] {\large \BMI};
        \node[squarednode]     (AGE2)       [below=of AGE1, xshift = 0.8cm, yshift = -1.2cm] {\large \Age};
        \node[roundnode]       (NO3)   [, below=of BMI2, xshift = -0.5cm, yshift = 0.4cm] {\large \no};
        \node[roundnode]       (YES3)   [below=of BMI2, xshift = 0.5cm, yshift = 0.4cm] {\large \yes};
        \node[squarednode]     (BMI31)       [below=of AGE2, xshift = -2.85cm, yshift = 0.4cm] {\large \BMI};
        \node[squarednode]     (BMI32)       [below=of AGE2, xshift = 0.2cm, yshift = -1.2cm] {\large \BMI};
        \node[roundnode]       (NO41)   [below=of BMI31, xshift = -0.5cm, yshift = 0.4cm] {\large \no};
        \node[roundnode]       (YES42)   [below=of BMI31, xshift = 0.5cm, yshift = 0.4cm] {\large \yes};
        \node[roundnode]       (YES44)   [below=of BMI32, xshift = -1.3cm, yshift = 0.4cm] {\large \yes};
        \node[roundnode]       (NO43)   [below=of BMI32, xshift = 0cm, yshift = 0.4cm] {\large \no};
        
        %Lines
        \draw[-latex, thick] (AGE1.240) -- node [anchor = center, xshift = -3mm, yshift = 1mm] {$a_1$} (BMI2.north);
        \draw[-latex, thick] (AGE1.300) -- node [anchor = center, xshift = 3mm, yshift = 8mm] {$a_2, a_3$} (AGE2.north);
        \draw[-latex, thick] (BMI2.240) -- node [anchor = center, xshift = -9mm] {$b_1, b_2, b_3$} (NO3.north);
        \draw[-latex, thick] (BMI2.300) -- node [anchor = center, xshift = 4mm] {$b_4$} (YES3.north);
        \draw[-latex, thick] (AGE2.240) -- node [anchor = center, xshift = 3mm, yshift = -2mm] {$a_2$} (BMI31.north);
        \draw[-latex, thick] (AGE2.300) -- node [anchor = center, xshift = 3mm, yshift = 1mm] {$a_3$} (BMI32.north);
        \draw[-latex, thick] (BMI31.240) -- node [anchor = center, xshift = -6mm] {$b_1, b_2$} (NO41.north);
        \draw[-latex, thick] (BMI31.300) -- node [anchor = center, xshift = 6mm] {$b_3, b_4$} (YES42.north);
        \draw[-latex, thick] (BMI32.240) -- node [anchor = center, xshift = -9mm,yshift = 1mm] {$b_2, b_3, b_4$} (YES44.north);
        \draw[-latex, thick] (BMI32.300) -- node [anchor = center, xshift = 3mm] {$b_1$} (NO43.north);
        \end{tikzpicture}
}%

==> figures/g1/dtree_numeric.tex <==
 \resizebox{0.1585\textwidth}{!}{%
        \begin{tikzpicture}[
        roundnode/.style={text width = 0.55cm, circle ,draw=black, thick, text badly centered},
        squarednode/.style={rectangle, draw=black, thick, text badly centered},
        ]
        %Nodes
        \node[squarednode]     (AGE1)                              {\large \Age};
        \node[squarednode]     (BMI2)       [below=of AGE1, xshift = -0.8cm, yshift = 0.4cm] {\large \BMI};
        \node[squarednode]     (AGE2)       [below=of AGE1, xshift = 0.8cm, yshift = -1.2cm] {\large \Age};
        \node[roundnode]       (NO3)   [, below=of BMI2, xshift = -0.5cm, yshift = 0.4cm] {\large \no};
        \node[roundnode]       (YES3)   [below=of BMI2, xshift = 0.5cm, yshift = 0.4cm] {\large \yes};
        \node[squarednode]     (BMI31)       [below=of AGE2, xshift = -1.45cm, yshift = 0.4cm] {\large \BMI};
        \node[squarednode]     (BMI32)       [below=of AGE2, xshift = 0.15cm, yshift = -1.2cm] {\large \BMI};
        \node[roundnode]       (NO41)   [below=of BMI31, xshift = -0.5cm, yshift = 0.4cm] {\large \no};
        \node[roundnode]       (YES42)   [below=of BMI31, xshift = 0.5cm, yshift = 0.4cm] {\large \yes};
        \node[roundnode]       (NO43)   [below=of BMI32, xshift = -0.1cm, yshift = 0.4cm] {\large \no};
        \node[roundnode]       (YES44)   [below=of BMI32, xshift = -1.2cm, yshift = 0.4cm] {\large \yes};
        
        %Lines
        \draw[-latex, thick] (AGE1.240) -- node [anchor = center, xshift = -6mm, yshift = 1mm] {$<18$} (BMI2.north);
        \draw[-latex, thick] (AGE1.300) -- node [anchor = center, xshift = 6mm, yshift = 1mm] {$\ge18$} (AGE2.north);
        \draw[-latex, thick] (BMI2.240) -- node [anchor = center, xshift = -6mm] {$<30$} (NO3.north);
        \draw[-latex, thick] (BMI2.300) -- node [anchor = center, xshift = 6mm] {$\ge30$} (YES3.north);
        \draw[-latex, thick] (AGE2.240) -- node [anchor = center, xshift = -5mm, yshift = 1mm] {$<40$} (BMI31.north);
        \draw[-latex, thick] (AGE2.300) -- node [anchor = center, xshift = 5mm, yshift = 1mm] {$\ge40$} (BMI32.north);
        \draw[-latex, thick] (BMI31.240) -- node [anchor = center, xshift = -5mm] {$<27$} (NO41.north);
        \draw[-latex, thick] (BMI31.300) -- node [anchor = center, xshift = 5mm] {$\ge27$} (YES42.north);
        \draw[-latex, thick] (BMI32.240) -- node [anchor = center, xshift = -6mm] {$\ge25$} (YES44.north);
        \draw[-latex, thick] (BMI32.300) -- node [anchor = center, xshift = 5mm] {$<25$} (NO43.north);
        \end{tikzpicture}
}%
